IntriAdapt: Generalizable Intrinsic-Guided Test-Time Adaptation for Metric Geometry Estimation

Recovering metric 3D geometry from images is fundamentally ill-posed due to perspective projection ambiguity. Current geometry models incorporate supplied or predicted intrinsics during inference, but do not use them to supervise model adaptation. To refine these predictions, test-time adaptation (TTA) typically relies on external depth measurements. In this paper, we instead use camera intrinsics as an output-side geometric verifier. Comparing the point cloud's viewing rays with those defined by the known intrinsics yields a direct measure of geometric inconsistency. We propose \textit{IntriAdapt}, a TTA framework that minimizes this closed-form geometric residual. By optimizing a lightweight LoRA adapter on a frozen geometry foundation model, our method aligns the prediction with the specific camera model without depth sensors or external priors. We further extend this approach to video sequences, demonstrating that adapting a short sequence generalizes to other sequences captured by the same camera. The adapted model processes held-out images in a feed-forward pass, without repeating optimization for each frame. Experiments on ten single-image and seven sequence benchmarks across multiple base models show that \textit{IntriAdapt} consistently outperforms both unadapted and oracle-intrinsics baselines in metric accuracy and relative geometry.

==> (inline-0) <==
\begin{tabular}{l|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|ccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c|}{NYUv2} & \multicolumn{2}{c|}{KITTI} & \multicolumn{2}{c|}{ETH3D} & \multicolumn{2}{c|}{iBims-1} & \multicolumn{2}{c|}{GSO} & \multicolumn{2}{c|}{Sintel} & \multicolumn{2}{c|}{DDAD} & \multicolumn{2}{c|}{DIODE} & \multicolumn{2}{c|}{Spring} & \multicolumn{2}{c|}{HAMMER} & \multicolumn{3}{c}{Avg.} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}\cmidrule(lr){16-17}\cmidrule(lr){18-19}\cmidrule(lr){20-21}\cmidrule(lr){22-24}
 & Rel$\downarrow$ & $\delta^{1.03}\!\uparrow$ & Rel$\downarrow$ & $\delta^{1.03}\!\uparrow$ & Rel$\downarrow$ & $\delta^{1.03}\!\uparrow$ & Rel$\downarrow$ & $\delta^{1.03}\!\uparrow$ & Rel$\downarrow$ & $\delta^{1.03}\!\uparrow$ & Rel$\downarrow$ & $\delta^{1.03}\!\uparrow$ & Rel$\downarrow$ & $\delta^{1.03}\!\uparrow$ & Rel$\downarrow$ & $\delta^{1.03}\!\uparrow$ & Rel$\downarrow$ & $\delta^{1.03}\!\uparrow$ & Rel$\downarrow$ & $\delta^{1.03}\!\uparrow$ & Rel$\downarrow$ & $\delta^{1.03}\!\uparrow$ & \rank$\downarrow$ \\
\midrule
\multicolumn{24}{c}{\textit{Point map (scale-invariant)}} \\
\midrule
DA3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
MapAnything & \cellcolor[rgb]{0.991,0.677,0.378} 5.77 & \cellcolor[rgb]{0.996,0.855,0.526} 32.92 & \cellcolor[rgb]{0.991,0.677,0.378} 10.46 & \cellcolor[rgb]{0.991,0.677,0.378} 6.45 & \cellcolor[rgb]{0.994,0.763,0.448} 6.27 & \cellcolor[rgb]{0.996,0.883,0.553} 39.16 & \cellcolor[rgb]{0.991,0.677,0.378} 6.16 & \cellcolor[rgb]{0.992,0.694,0.390} 31.84 & \cellcolor[rgb]{0.996,0.855,0.526} 3.76 & \cellcolor[rgb]{0.994,0.794,0.474} 49.26 & \cellcolor[rgb]{0.995,0.809,0.487} 26.12 & \cellcolor[rgb]{0.993,0.748,0.435} 5.22 & \cellcolor[rgb]{0.991,0.677,0.378} 16.08 & \cellcolor[rgb]{0.991,0.677,0.378} 8.95 & \cellcolor[rgb]{0.996,0.863,0.532} 10.53 & \cellcolor[rgb]{0.997,0.907,0.593} 26.03 & \cellcolor[rgb]{0.671,0.859,0.428} \underline{11.38} & \cellcolor[rgb]{0.741,0.890,0.474} \underline{50.07} & \cellcolor[rgb]{0.991,0.677,0.378} 12.93 & \cellcolor[rgb]{0.991,0.677,0.378} 3.73 & \cellcolor[rgb]{0.995,0.840,0.513} 10.95 & \cellcolor[rgb]{0.993,0.709,0.403} 25.36 & \cellcolor[rgb]{0.993,0.702,0.397} 6.00 \\
UniDepthV2 & \cellcolor[rgb]{0.993,0.740,0.429} 5.60 & \cellcolor[rgb]{0.991,0.677,0.378} 22.05 & \cellcolor[rgb]{0.796,0.914,0.510} 5.40 & \cellcolor[rgb]{0.921,0.967,0.641} 40.42 & \cellcolor[rgb]{0.991,0.677,0.378} 6.58 & \cellcolor[rgb]{0.991,0.677,0.378} 28.64 & \cellcolor[rgb]{0.996,0.855,0.526} 5.56 & \cellcolor[rgb]{0.991,0.677,0.378} 31.29 & \cellcolor[rgb]{0.991,0.677,0.378} 4.52 & \cellcolor[rgb]{0.991,0.677,0.378} 41.89 & \cellcolor[rgb]{0.991,0.677,0.378} 27.20 & \cellcolor[rgb]{0.991,0.677,0.378} 2.86 & \cellcolor[rgb]{0.999,0.964,0.689} 13.43 & \cellcolor[rgb]{0.994,0.771,0.455} 12.21 & \cellcolor[rgb]{0.991,0.677,0.378} 11.98 & \cellcolor[rgb]{0.991,0.677,0.378} 7.66 & \cellcolor[rgb]{0.991,0.677,0.378} 32.12 & \cellcolor[rgb]{0.993,0.702,0.397} 1.88 & \cellcolor[rgb]{0.694,0.870,0.444} 4.19 & \cellcolor[rgb]{0.773,0.903,0.494} 52.00 & \cellcolor[rgb]{0.991,0.677,0.378} 11.66 & \cellcolor[rgb]{0.991,0.677,0.378} 24.09 & \cellcolor[rgb]{0.991,0.677,0.378} 6.10 \\
MoGe2 & \cellcolor[rgb]{0.827,0.927,0.530} 3.88 & \cellcolor[rgb]{0.788,0.910,0.504} 61.91 & \cellcolor[rgb]{0.998,0.945,0.657} 8.07 & \cellcolor[rgb]{0.993,0.725,0.416} 9.40 & \cellcolor[rgb]{0.997,0.907,0.593} 5.62 & \cellcolor[rgb]{0.997,0.898,0.577} 40.37 & \cellcolor[rgb]{0.996,0.883,0.553} 5.47 & \cellcolor[rgb]{0.995,0.840,0.513} 39.33 & \cellcolor[rgb]{0.950,0.979,0.681} 2.55 & \cellcolor[rgb]{0.968,0.986,0.705} 69.36 & \cellcolor[rgb]{0.933,0.972,0.657} 23.11 & \cellcolor[rgb]{0.995,0.840,0.513} 8.49 & \cellcolor[rgb]{0.796,0.914,0.510} \underline{10.99} & \cellcolor[rgb]{0.998,0.950,0.665} 20.13 & \cellcolor[rgb]{0.939,0.974,0.665} 8.15 & \cellcolor[rgb]{0.998,0.931,0.633} 29.40 & \cellcolor[rgb]{0.994,0.755,0.442} 30.14 & \cellcolor[rgb]{0.991,0.677,0.378} 0.23 & \cellcolor[rgb]{0.998,0.945,0.657} 9.35 & \cellcolor[rgb]{0.993,0.717,0.409} 6.11 & \cellcolor[rgb]{0.996,0.883,0.553} 10.73 & \cellcolor[rgb]{0.994,0.786,0.468} 28.47 & \cellcolor[rgb]{0.996,0.883,0.553} 5.00 \\
MapAnything$^{*}$ & \cellcolor[rgb]{0.999,0.969,0.697} 4.71 & \cellcolor[rgb]{0.904,0.959,0.617} 54.03 & \cellcolor[rgb]{0.780,0.907,0.499} 5.28 & \cellcolor[rgb]{0.804,0.917,0.515} 49.75 & \cellcolor[rgb]{0.991,0.996,0.737} 5.02 & \cellcolor[rgb]{0.898,0.957,0.609} 55.80 & \cellcolor[rgb]{0.985,0.994,0.729} 4.75 & \cellcolor[rgb]{0.898,0.957,0.609} 57.55 & \cellcolor[rgb]{0.927,0.969,0.649} 2.42 & \cellcolor[rgb]{0.909,0.962,0.625} 74.21 & \cellcolor[rgb]{0.892,0.954,0.601} 22.61 & \cellcolor[rgb]{0.904,0.959,0.617} 20.93 & \cellcolor[rgb]{0.991,0.996,0.737} 12.88 & \cellcolor[rgb]{0.880,0.950,0.585} 28.60 & \cellcolor[rgb]{0.765,0.900,0.489} 6.54 & \cellcolor[rgb]{0.765,0.900,0.489} 58.94 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{10.88} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{56.38} & \cellcolor[rgb]{0.857,0.940,0.553} 6.13 & \cellcolor[rgb]{1.000,0.993,0.737} 31.48 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{8.12} & \cellcolor[rgb]{0.835,0.930,0.535} 48.77 & \cellcolor[rgb]{0.962,0.984,0.697} 3.70 \\
UniDepthV2$^{*}$ & \cellcolor[rgb]{0.749,0.893,0.479} 3.64 & \cellcolor[rgb]{0.710,0.876,0.454} 66.52 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{4.30} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{60.14} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{3.52} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{68.99} & \cellcolor[rgb]{0.702,0.873,0.449} \underline{3.62} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{70.61} & \cellcolor[rgb]{0.998,0.950,0.665} 3.18 & \cellcolor[rgb]{0.999,0.969,0.697} 63.80 & \cellcolor[rgb]{0.874,0.947,0.577} 22.45 & \cellcolor[rgb]{0.927,0.969,0.649} 19.83 & \cellcolor[rgb]{0.835,0.930,0.535} 11.29 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{36.98} & \cellcolor[rgb]{0.663,0.856,0.423} \underline{5.75} & \cellcolor[rgb]{0.663,0.856,0.423} \underline{66.86} & \cellcolor[rgb]{0.998,0.940,0.649} 24.08 & \cellcolor[rgb]{0.997,0.912,0.601} 17.93 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{3.69} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{61.01} & \cellcolor[rgb]{0.749,0.893,0.479} \underline{8.55} & \cellcolor[rgb]{0.718,0.880,0.459} \underline{53.27} & \cellcolor[rgb]{0.765,0.900,0.489} \underline{2.45} \\
MoGe2$^{*}$ & \cellcolor[rgb]{0.663,0.856,0.423} \underline{3.38} & \cellcolor[rgb]{0.655,0.853,0.418} \underline{69.69} & \cellcolor[rgb]{0.999,0.964,0.689} 7.84 & \cellcolor[rgb]{0.999,0.974,0.705} 30.22 & \cellcolor[rgb]{0.757,0.897,0.484} \underline{3.91} & \cellcolor[rgb]{0.780,0.907,0.499} 62.45 & \cellcolor[rgb]{0.765,0.900,0.489} 3.84 & \cellcolor[rgb]{0.725,0.883,0.464} 67.06 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{1.14} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{91.77} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{20.49} & \cellcolor[rgb]{0.686,0.866,0.439} \underline{29.01} & \cellcolor[rgb]{0.796,0.914,0.510} 11.00 & \cellcolor[rgb]{0.851,0.937,0.545} 30.08 & \cellcolor[rgb]{0.671,0.859,0.428} 5.80 & \cellcolor[rgb]{0.678,0.863,0.433} 65.30 & \cellcolor[rgb]{0.994,0.778,0.461} 29.51 & \cellcolor[rgb]{0.997,0.902,0.585} 17.23 & \cellcolor[rgb]{0.686,0.866,0.439} \underline{4.10} & \cellcolor[rgb]{0.725,0.883,0.464} 55.76 & \cellcolor[rgb]{0.869,0.945,0.569} 9.10 & \cellcolor[rgb]{0.757,0.897,0.484} 51.86 & \cellcolor[rgb]{0.851,0.937,0.545} 2.90 \\
Ours$^{*}$ & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{3.33} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{70.08} & \cellcolor[rgb]{0.686,0.866,0.439} \underline{4.59} & \cellcolor[rgb]{0.702,0.873,0.449} \underline{56.49} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{3.52} & \cellcolor[rgb]{0.702,0.873,0.449} \underline{66.34} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{3.46} & \cellcolor[rgb]{0.663,0.856,0.423} \underline{69.84} & \cellcolor[rgb]{0.663,0.856,0.423} \underline{1.19} & \cellcolor[rgb]{0.655,0.853,0.418} \underline{91.36} & \cellcolor[rgb]{0.718,0.880,0.459} \underline{21.05} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{30.22} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{9.84} & \cellcolor[rgb]{0.741,0.890,0.474} \underline{33.83} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{5.66} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{67.64} & \cellcolor[rgb]{0.995,0.809,0.487} 28.70 & \cellcolor[rgb]{0.997,0.912,0.601} 18.28 & \cellcolor[rgb]{0.694,0.870,0.444} 4.24 & \cellcolor[rgb]{0.718,0.880,0.459} \underline{56.08} & \cellcolor[rgb]{0.749,0.893,0.479} 8.56 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{56.02} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{1.85} \\
\midrule
\multicolumn{24}{c}{\textit{Point map (affine-invariant)}} \\
\midrule
DA3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
MapAnything & \cellcolor[rgb]{0.991,0.677,0.378} 4.58 & \cellcolor[rgb]{0.991,0.677,0.378} 53.97 & \cellcolor[rgb]{0.991,0.677,0.378} 8.76 & \cellcolor[rgb]{0.991,0.677,0.378} 21.28 & \cellcolor[rgb]{0.991,0.677,0.378} 5.23 & \cellcolor[rgb]{0.991,0.677,0.378} 50.41 & \cellcolor[rgb]{0.991,0.677,0.378} 4.50 & \cellcolor[rgb]{0.991,0.677,0.378} 58.63 & \cellcolor[rgb]{0.974,0.989,0.713} 1.98 & \cellcolor[rgb]{0.974,0.989,0.713} 79.83 & \cellcolor[rgb]{0.991,0.677,0.378} 20.89 & \cellcolor[rgb]{0.991,0.677,0.378} 15.16 & \cellcolor[rgb]{0.991,0.677,0.378} 14.86 & \cellcolor[rgb]{0.991,0.677,0.378} 17.72 & \cellcolor[rgb]{0.998,0.940,0.649} 6.43 & \cellcolor[rgb]{0.999,0.959,0.681} 55.24 & \cellcolor[rgb]{0.663,0.856,0.423} \underline{10.90} & \cellcolor[rgb]{0.702,0.873,0.449} \underline{55.39} & \cellcolor[rgb]{0.991,0.677,0.378} 4.98 & \cellcolor[rgb]{0.991,0.677,0.378} 42.71 & \cellcolor[rgb]{0.995,0.840,0.513} 8.31 & \cellcolor[rgb]{0.991,0.677,0.378} 45.03 & \cellcolor[rgb]{0.991,0.677,0.378} 6.20 \\
UniDepthV2 & \cellcolor[rgb]{0.892,0.954,0.601} 3.66 & \cellcolor[rgb]{0.898,0.957,0.609} 65.57 & \cellcolor[rgb]{0.765,0.900,0.489} 4.75 & \cellcolor[rgb]{0.863,0.942,0.561} 52.17 & \cellcolor[rgb]{0.999,0.964,0.689} 4.38 & \cellcolor[rgb]{1.000,0.988,0.729} 60.55 & \cellcolor[rgb]{0.998,0.926,0.625} 4.05 & \cellcolor[rgb]{0.996,0.888,0.561} 62.44 & \cellcolor[rgb]{0.993,0.725,0.416} 2.91 & \cellcolor[rgb]{0.993,0.709,0.403} 65.97 & \cellcolor[rgb]{0.843,0.934,0.540} 17.93 & \cellcolor[rgb]{0.994,0.771,0.455} 16.03 & \cellcolor[rgb]{0.997,0.999,0.745} 11.96 & \cellcolor[rgb]{0.998,0.936,0.641} 26.06 & \cellcolor[rgb]{0.991,0.677,0.378} 7.45 & \cellcolor[rgb]{0.991,0.677,0.378} 46.53 & \cellcolor[rgb]{0.993,0.740,0.429} 25.15 & \cellcolor[rgb]{0.993,0.702,0.397} 11.38 & \cellcolor[rgb]{0.749,0.893,0.479} \underline{3.45} & \cellcolor[rgb]{0.757,0.897,0.484} \underline{62.45} & \cellcolor[rgb]{0.991,0.677,0.378} 8.57 & \cellcolor[rgb]{0.995,0.832,0.506} 46.91 & \cellcolor[rgb]{0.998,0.931,0.633} 4.90 \\
MoGe2 & \cellcolor[rgb]{0.694,0.870,0.444} 3.31 & \cellcolor[rgb]{0.694,0.870,0.444} 70.21 & \cellcolor[rgb]{0.997,0.999,0.745} 6.38 & \cellcolor[rgb]{0.997,0.893,0.569} 33.30 & \cellcolor[rgb]{0.909,0.962,0.625} 3.92 & \cellcolor[rgb]{0.997,0.999,0.745} 61.19 & \cellcolor[rgb]{0.939,0.974,0.665} 3.73 & \cellcolor[rgb]{1.000,0.993,0.737} 65.44 & \cellcolor[rgb]{0.663,0.856,0.423} \underline{1.15} & \cellcolor[rgb]{0.655,0.853,0.418} \underline{92.00} & \cellcolor[rgb]{0.686,0.866,0.439} 17.17 & \cellcolor[rgb]{0.874,0.947,0.577} 20.52 & \cellcolor[rgb]{0.796,0.914,0.510} 10.18 & \cellcolor[rgb]{0.998,0.945,0.657} 26.63 & \cellcolor[rgb]{0.718,0.880,0.459} 4.99 & \cellcolor[rgb]{0.843,0.934,0.540} 62.23 & \cellcolor[rgb]{0.995,0.825,0.500} 23.56 & \cellcolor[rgb]{0.993,0.702,0.397} 11.27 & \cellcolor[rgb]{1.000,0.993,0.737} 4.14 & \cellcolor[rgb]{0.999,0.974,0.705} 52.94 & \cellcolor[rgb]{0.962,0.984,0.697} 7.85 & \cellcolor[rgb]{0.999,0.979,0.713} 49.57 & \cellcolor[rgb]{0.898,0.957,0.609} 3.80 \\
MapAnything$^{*}$ & \cellcolor[rgb]{0.996,0.883,0.553} 4.23 & \cellcolor[rgb]{0.997,0.912,0.601} 59.43 & \cellcolor[rgb]{0.796,0.914,0.510} 4.94 & \cellcolor[rgb]{0.835,0.930,0.535} 53.60 & \cellcolor[rgb]{0.995,0.848,0.519} 4.81 & \cellcolor[rgb]{0.996,0.855,0.526} 55.25 & \cellcolor[rgb]{0.997,0.907,0.593} 4.09 & \cellcolor[rgb]{0.998,0.950,0.665} 64.14 & \cellcolor[rgb]{0.939,0.974,0.665} 1.87 & \cellcolor[rgb]{0.927,0.969,0.649} 81.81 & \cellcolor[rgb]{0.996,0.888,0.561} 19.83 & \cellcolor[rgb]{0.998,0.950,0.665} 18.15 & \cellcolor[rgb]{0.999,0.959,0.681} 12.46 & \cellcolor[rgb]{0.997,0.999,0.745} 29.28 & \cellcolor[rgb]{0.874,0.947,0.577} 5.54 & \cellcolor[rgb]{0.857,0.940,0.553} 61.79 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{10.63} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{58.40} & \cellcolor[rgb]{0.996,0.855,0.526} 4.59 & \cellcolor[rgb]{0.997,0.898,0.577} 49.28 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{7.30} & \cellcolor[rgb]{0.796,0.914,0.510} 53.11 & \cellcolor[rgb]{0.999,0.964,0.689} 4.65 \\
UniDepthV2$^{*}$ & \cellcolor[rgb]{0.733,0.887,0.469} 3.37 & \cellcolor[rgb]{0.765,0.900,0.489} 68.78 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{4.08} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{63.45} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{3.22} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{71.93} & \cellcolor[rgb]{0.663,0.856,0.423} \underline{3.23} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{72.56} & \cellcolor[rgb]{0.991,0.677,0.378} 3.00 & \cellcolor[rgb]{0.991,0.677,0.378} 65.12 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{17.00} & \cellcolor[rgb]{0.995,0.809,0.487} 16.39 & \cellcolor[rgb]{0.869,0.945,0.569} 10.74 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{40.49} & \cellcolor[rgb]{0.757,0.897,0.484} 5.11 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{67.20} & \cellcolor[rgb]{0.996,0.888,0.561} 22.17 & \cellcolor[rgb]{0.993,0.748,0.435} 14.13 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{3.24} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{65.43} & \cellcolor[rgb]{0.788,0.910,0.504} \underline{7.52} & \cellcolor[rgb]{0.686,0.866,0.439} \underline{54.55} & \cellcolor[rgb]{0.663,0.856,0.423} \underline{2.65} \\
MoGe2$^{*}$ & \cellcolor[rgb]{0.671,0.859,0.428} \underline{3.26} & \cellcolor[rgb]{0.671,0.859,0.428} \underline{70.74} & \cellcolor[rgb]{0.997,0.999,0.745} 6.42 & \cellcolor[rgb]{0.996,0.863,0.532} 31.23 & \cellcolor[rgb]{0.863,0.942,0.561} 3.76 & \cellcolor[rgb]{0.974,0.989,0.713} 62.04 & \cellcolor[rgb]{0.851,0.937,0.545} 3.54 & \cellcolor[rgb]{0.944,0.977,0.673} 66.87 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{1.13} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{92.07} & \cellcolor[rgb]{0.678,0.863,0.433} \underline{17.15} & \cellcolor[rgb]{0.749,0.893,0.479} \underline{21.81} & \cellcolor[rgb]{0.757,0.897,0.484} \underline{9.91} & \cellcolor[rgb]{0.999,0.974,0.705} 27.93 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{4.75} & \cellcolor[rgb]{0.749,0.893,0.479} 64.58 & \cellcolor[rgb]{0.991,0.677,0.378} 26.37 & \cellcolor[rgb]{0.991,0.677,0.378} 9.96 & \cellcolor[rgb]{0.939,0.974,0.665} 3.94 & \cellcolor[rgb]{0.939,0.974,0.665} 56.50 & \cellcolor[rgb]{0.999,0.964,0.689} 8.02 & \cellcolor[rgb]{0.980,0.991,0.721} 50.37 & \cellcolor[rgb]{0.780,0.907,0.499} 3.20 \\
Ours$^{*}$ & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{3.23} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{71.18} & \cellcolor[rgb]{0.686,0.866,0.439} \underline{4.27} & \cellcolor[rgb]{0.725,0.883,0.464} \underline{59.65} & \cellcolor[rgb]{0.725,0.883,0.464} \underline{3.40} & \cellcolor[rgb]{0.857,0.940,0.553} \underline{66.29} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{3.21} & \cellcolor[rgb]{0.757,0.897,0.484} \underline{70.66} & \cellcolor[rgb]{0.671,0.859,0.428} 1.17 & \cellcolor[rgb]{0.663,0.856,0.423} 91.70 & \cellcolor[rgb]{0.869,0.945,0.569} 18.07 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{22.71} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{9.16} & \cellcolor[rgb]{0.886,0.952,0.593} \underline{33.44} & \cellcolor[rgb]{0.671,0.859,0.428} \underline{4.81} & \cellcolor[rgb]{0.678,0.863,0.433} \underline{66.35} & \cellcolor[rgb]{0.993,0.702,0.397} 25.88 & \cellcolor[rgb]{0.993,0.702,0.397} 11.16 & \cellcolor[rgb]{0.991,0.996,0.737} 4.08 & \cellcolor[rgb]{0.939,0.974,0.665} 56.45 & \cellcolor[rgb]{0.904,0.959,0.617} 7.73 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{54.96} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{2.60} \\
\midrule
\multicolumn{24}{c}{\textit{Depth (scale-invariant)}} \\
\midrule
DA3 & \cellcolor[rgb]{0.994,0.794,0.474} 4.15 & \cellcolor[rgb]{0.991,0.677,0.378} 58.83 & \cellcolor[rgb]{0.956,0.982,0.689} 5.64 & \cellcolor[rgb]{0.980,0.991,0.721} 46.60 & \cellcolor[rgb]{0.991,0.677,0.378} 5.23 & \cellcolor[rgb]{0.993,0.748,0.435} 57.45 & \cellcolor[rgb]{0.997,0.912,0.601} 3.93 & \cellcolor[rgb]{0.991,0.677,0.378} 62.97 & \cellcolor[rgb]{0.991,0.677,0.378} 3.20 & \cellcolor[rgb]{0.991,0.677,0.378} 57.85 & \cellcolor[rgb]{0.991,0.677,0.378} 23.14 & \cellcolor[rgb]{0.991,0.677,0.378} 17.62 & \cellcolor[rgb]{0.999,0.964,0.689} 11.75 & \cellcolor[rgb]{0.996,0.888,0.561} 31.79 & \cellcolor[rgb]{0.991,0.677,0.378} 6.72 & \cellcolor[rgb]{0.991,0.677,0.378} 52.08 & \cellcolor[rgb]{0.996,0.878,0.545} 24.80 & \cellcolor[rgb]{0.992,0.694,0.390} 17.12 & \cellcolor[rgb]{0.812,0.920,0.520} 3.94 & \cellcolor[rgb]{0.921,0.967,0.641} 54.74 & \cellcolor[rgb]{0.991,0.677,0.378} 9.25 & \cellcolor[rgb]{0.991,0.677,0.378} 45.71 & \cellcolor[rgb]{0.991,0.677,0.378} 6.85 \\
MapAnything & \cellcolor[rgb]{0.991,0.677,0.378} 4.29 & \cellcolor[rgb]{0.993,0.748,0.435} 59.82 & \cellcolor[rgb]{0.880,0.950,0.585} 5.17 & \cellcolor[rgb]{0.857,0.940,0.553} 52.69 & \cellcolor[rgb]{0.994,0.786,0.468} 4.95 & \cellcolor[rgb]{0.991,0.677,0.378} 56.18 & \cellcolor[rgb]{0.991,0.677,0.378} 4.25 & \cellcolor[rgb]{0.995,0.832,0.506} 64.74 & \cellcolor[rgb]{0.997,0.999,0.745} 2.15 & \cellcolor[rgb]{0.968,0.986,0.705} 76.70 & \cellcolor[rgb]{0.996,0.863,0.532} 22.36 & \cellcolor[rgb]{0.999,0.959,0.681} 22.78 & \cellcolor[rgb]{0.991,0.677,0.378} 13.82 & \cellcolor[rgb]{0.991,0.677,0.378} 28.00 & \cellcolor[rgb]{0.992,0.686,0.384} 6.70 & \cellcolor[rgb]{0.997,0.907,0.593} 56.98 & \cellcolor[rgb]{0.646,0.849,0.415} \underline{10.81} & \cellcolor[rgb]{0.663,0.856,0.423} \underline{56.31} & \cellcolor[rgb]{0.991,0.677,0.378} 6.34 & \cellcolor[rgb]{0.991,0.677,0.378} 39.22 & \cellcolor[rgb]{0.939,0.974,0.665} 8.08 & \cellcolor[rgb]{0.974,0.989,0.713} 51.34 & \cellcolor[rgb]{0.994,0.786,0.468} 6.30 \\
UniDepthV2 & \cellcolor[rgb]{0.898,0.957,0.609} 3.65 & \cellcolor[rgb]{0.980,0.991,0.721} 64.88 & \cellcolor[rgb]{0.686,0.866,0.439} \underline{4.24} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{60.63} & \cellcolor[rgb]{0.686,0.866,0.439} \underline{3.23} & \cellcolor[rgb]{0.702,0.873,0.449} \underline{70.49} & \cellcolor[rgb]{0.796,0.914,0.510} 3.45 & \cellcolor[rgb]{0.710,0.876,0.454} \underline{71.47} & \cellcolor[rgb]{0.992,0.694,0.390} 3.16 & \cellcolor[rgb]{0.995,0.802,0.481} 63.22 & \cellcolor[rgb]{0.993,0.702,0.397} 23.06 & \cellcolor[rgb]{0.993,0.748,0.435} 18.74 & \cellcolor[rgb]{0.950,0.979,0.681} 11.01 & \cellcolor[rgb]{0.671,0.859,0.428} \underline{41.36} & \cellcolor[rgb]{0.956,0.982,0.689} 5.92 & \cellcolor[rgb]{0.898,0.957,0.609} 62.45 & \cellcolor[rgb]{0.996,0.863,0.532} 25.09 & \cellcolor[rgb]{0.991,0.677,0.378} 16.31 & \cellcolor[rgb]{0.686,0.866,0.439} \underline{3.48} & \cellcolor[rgb]{0.694,0.870,0.444} \underline{62.45} & \cellcolor[rgb]{0.997,0.912,0.601} 8.63 & \cellcolor[rgb]{0.869,0.945,0.569} 53.20 & \cellcolor[rgb]{0.933,0.972,0.657} 4.25 \\
MoGe2 & \cellcolor[rgb]{0.710,0.876,0.454} 3.40 & \cellcolor[rgb]{0.710,0.876,0.454} 69.25 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{4.07} & \cellcolor[rgb]{0.663,0.856,0.423} 60.07 & \cellcolor[rgb]{0.780,0.907,0.499} 3.47 & \cellcolor[rgb]{0.863,0.942,0.561} 67.24 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{3.26} & \cellcolor[rgb]{0.733,0.887,0.469} 71.19 & \cellcolor[rgb]{0.780,0.907,0.499} 1.48 & \cellcolor[rgb]{0.765,0.900,0.489} 87.03 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{19.76} & \cellcolor[rgb]{0.921,0.967,0.641} 25.48 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{8.98} & \cellcolor[rgb]{0.820,0.924,0.525} 38.81 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{5.33} & \cellcolor[rgb]{0.843,0.934,0.540} 63.86 & \cellcolor[rgb]{0.974,0.989,0.713} 19.37 & \cellcolor[rgb]{0.993,0.717,0.409} 18.30 & \cellcolor[rgb]{0.788,0.910,0.504} 3.88 & \cellcolor[rgb]{0.886,0.952,0.593} 56.25 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{7.30} & \cellcolor[rgb]{0.671,0.859,0.428} \underline{55.75} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{2.60} \\
MapAnything$^{*}$ & \cellcolor[rgb]{0.993,0.732,0.422} 4.22 & \cellcolor[rgb]{0.995,0.817,0.493} 60.77 & \cellcolor[rgb]{0.851,0.937,0.545} 4.98 & \cellcolor[rgb]{0.843,0.934,0.540} 53.24 & \cellcolor[rgb]{0.995,0.825,0.500} 4.86 & \cellcolor[rgb]{0.993,0.732,0.422} 57.18 & \cellcolor[rgb]{0.993,0.748,0.435} 4.16 & \cellcolor[rgb]{0.997,0.921,0.617} 66.14 & \cellcolor[rgb]{0.909,0.962,0.625} 1.86 & \cellcolor[rgb]{0.892,0.954,0.601} 81.04 & \cellcolor[rgb]{0.995,0.840,0.513} 22.45 & \cellcolor[rgb]{0.997,0.999,0.745} 23.87 & \cellcolor[rgb]{0.996,0.855,0.526} 12.74 & \cellcolor[rgb]{0.995,0.817,0.493} 30.33 & \cellcolor[rgb]{0.997,0.902,0.585} 6.30 & \cellcolor[rgb]{0.921,0.967,0.641} 61.97 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{10.79} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{56.87} & \cellcolor[rgb]{0.999,0.955,0.673} 5.12 & \cellcolor[rgb]{0.997,0.917,0.609} 47.42 & \cellcolor[rgb]{0.835,0.930,0.535} \underline{7.75} & \cellcolor[rgb]{0.820,0.924,0.525} 53.88 & \cellcolor[rgb]{0.997,0.921,0.617} 5.40 \\
UniDepthV2$^{*}$ & \cellcolor[rgb]{0.725,0.883,0.464} 3.42 & \cellcolor[rgb]{0.780,0.907,0.499} 68.31 & \cellcolor[rgb]{0.694,0.870,0.444} 4.26 & \cellcolor[rgb]{0.663,0.856,0.423} \underline{60.27} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{3.13} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{71.43} & \cellcolor[rgb]{0.757,0.897,0.484} \underline{3.40} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{72.19} & \cellcolor[rgb]{0.993,0.748,0.435} 3.03 & \cellcolor[rgb]{0.995,0.840,0.513} 64.56 & \cellcolor[rgb]{0.995,0.848,0.519} 22.41 & \cellcolor[rgb]{0.995,0.832,0.506} 20.04 & \cellcolor[rgb]{0.944,0.977,0.673} 10.94 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{41.78} & \cellcolor[rgb]{0.880,0.950,0.585} 5.75 & \cellcolor[rgb]{0.686,0.866,0.439} \underline{66.86} & \cellcolor[rgb]{0.997,0.898,0.577} 24.05 & \cellcolor[rgb]{0.993,0.717,0.409} 18.14 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{3.35} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{63.85} & \cellcolor[rgb]{0.999,0.974,0.705} 8.37 & \cellcolor[rgb]{0.749,0.893,0.479} 54.74 & \cellcolor[rgb]{0.733,0.887,0.469} \underline{3.05} \\
MoGe2$^{*}$ & \cellcolor[rgb]{0.686,0.866,0.439} \underline{3.38} & \cellcolor[rgb]{0.678,0.863,0.433} \underline{69.73} & \cellcolor[rgb]{0.991,0.677,0.378} 7.76 & \cellcolor[rgb]{0.991,0.677,0.378} 30.54 & \cellcolor[rgb]{0.921,0.967,0.641} 3.89 & \cellcolor[rgb]{0.999,0.964,0.689} 62.66 & \cellcolor[rgb]{0.999,0.959,0.681} 3.84 & \cellcolor[rgb]{0.999,0.983,0.721} 67.31 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{1.14} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{91.78} & \cellcolor[rgb]{0.820,0.924,0.525} \underline{20.48} & \cellcolor[rgb]{0.718,0.880,0.459} \underline{29.01} & \cellcolor[rgb]{0.944,0.977,0.673} 10.95 & \cellcolor[rgb]{0.995,0.809,0.487} 30.27 & \cellcolor[rgb]{0.904,0.959,0.617} 5.79 & \cellcolor[rgb]{0.765,0.900,0.489} 65.37 & \cellcolor[rgb]{0.991,0.677,0.378} 29.52 & \cellcolor[rgb]{0.993,0.709,0.403} 17.62 & \cellcolor[rgb]{0.851,0.937,0.545} 4.10 & \cellcolor[rgb]{0.898,0.957,0.609} 55.66 & \cellcolor[rgb]{0.993,0.748,0.435} 9.08 & \cellcolor[rgb]{0.933,0.972,0.657} 51.99 & \cellcolor[rgb]{0.956,0.982,0.689} 4.40 \\
Ours$^{*}$ & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{3.33} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{70.13} & \cellcolor[rgb]{0.757,0.897,0.484} 4.58 & \cellcolor[rgb]{0.757,0.897,0.484} 56.51 & \cellcolor[rgb]{0.796,0.914,0.510} 3.50 & \cellcolor[rgb]{0.892,0.954,0.601} 66.53 & \cellcolor[rgb]{0.804,0.917,0.515} 3.46 & \cellcolor[rgb]{0.857,0.940,0.553} 69.80 & \cellcolor[rgb]{0.663,0.856,0.423} \underline{1.19} & \cellcolor[rgb]{0.663,0.856,0.423} \underline{91.35} & \cellcolor[rgb]{0.927,0.969,0.649} 21.04 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{30.10} & \cellcolor[rgb]{0.788,0.910,0.504} \underline{9.81} & \cellcolor[rgb]{0.999,0.969,0.697} 33.97 & \cellcolor[rgb]{0.835,0.930,0.535} \underline{5.65} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{67.65} & \cellcolor[rgb]{0.993,0.717,0.409} 28.70 & \cellcolor[rgb]{0.993,0.725,0.416} 18.53 & \cellcolor[rgb]{0.880,0.950,0.585} 4.24 & \cellcolor[rgb]{0.892,0.954,0.601} 56.00 & \cellcolor[rgb]{0.998,0.931,0.633} 8.55 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{56.06} & \cellcolor[rgb]{0.757,0.897,0.484} 3.15 \\
\midrule
\multicolumn{24}{c}{\textit{Depth (affine-invariant)}} \\
\midrule
DA3 & \cellcolor[rgb]{0.998,0.926,0.625} 3.39 & \cellcolor[rgb]{0.996,0.878,0.545} 67.87 & \cellcolor[rgb]{0.993,0.717,0.409} 4.80 & \cellcolor[rgb]{0.994,0.771,0.455} 56.44 & \cellcolor[rgb]{0.991,0.677,0.378} 4.37 & \cellcolor[rgb]{0.994,0.794,0.474} 64.92 & \cellcolor[rgb]{0.999,0.959,0.681} 2.96 & \cellcolor[rgb]{0.996,0.863,0.532} 74.45 & \cellcolor[rgb]{0.991,0.677,0.378} 2.04 & \cellcolor[rgb]{0.991,0.677,0.378} 77.98 & \cellcolor[rgb]{0.991,0.677,0.378} 17.42 & \cellcolor[rgb]{0.991,0.677,0.378} 27.78 & \cellcolor[rgb]{0.998,0.926,0.625} 11.40 & \cellcolor[rgb]{0.997,0.917,0.609} 34.36 & \cellcolor[rgb]{0.991,0.677,0.378} 4.85 & \cellcolor[rgb]{0.991,0.677,0.378} 67.29 & \cellcolor[rgb]{0.993,0.702,0.397} 19.89 & \cellcolor[rgb]{0.991,0.677,0.378} 22.71 & \cellcolor[rgb]{0.995,0.825,0.500} 3.30 & \cellcolor[rgb]{0.994,0.778,0.461} 64.80 & \cellcolor[rgb]{0.991,0.677,0.378} 7.44 & \cellcolor[rgb]{0.991,0.677,0.378} 55.86 & \cellcolor[rgb]{0.993,0.709,0.403} 6.85 \\
MapAnything & \cellcolor[rgb]{0.991,0.677,0.378} 3.67 & \cellcolor[rgb]{0.991,0.677,0.378} 65.50 & \cellcolor[rgb]{0.991,0.677,0.378} 4.85 & \cellcolor[rgb]{0.991,0.677,0.378} 55.22 & \cellcolor[rgb]{0.995,0.817,0.493} 4.09 & \cellcolor[rgb]{0.991,0.677,0.378} 62.87 & \cellcolor[rgb]{0.991,0.677,0.378} 3.37 & \cellcolor[rgb]{0.991,0.677,0.378} 72.57 & \cellcolor[rgb]{0.974,0.989,0.713} 1.44 & \cellcolor[rgb]{0.968,0.986,0.705} 87.22 & \cellcolor[rgb]{0.995,0.840,0.513} 16.58 & \cellcolor[rgb]{0.997,0.898,0.577} 30.03 & \cellcolor[rgb]{0.991,0.677,0.378} 13.05 & \cellcolor[rgb]{0.991,0.677,0.378} 30.13 & \cellcolor[rgb]{0.996,0.863,0.532} 4.46 & \cellcolor[rgb]{0.998,0.940,0.649} 70.88 & \cellcolor[rgb]{0.646,0.849,0.415} \underline{10.48} & \cellcolor[rgb]{0.655,0.853,0.418} \underline{60.02} & \cellcolor[rgb]{0.991,0.677,0.378} 3.51 & \cellcolor[rgb]{0.991,0.677,0.378} 63.37 & \cellcolor[rgb]{1.000,0.988,0.729} 6.55 & \cellcolor[rgb]{0.999,0.979,0.713} 59.78 & \cellcolor[rgb]{0.991,0.677,0.378} 7.00 \\
UniDepthV2 & \cellcolor[rgb]{0.733,0.887,0.469} 2.96 & \cellcolor[rgb]{0.757,0.897,0.484} 73.77 & \cellcolor[rgb]{0.733,0.887,0.469} 3.86 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{66.00} & \cellcolor[rgb]{0.741,0.890,0.474} 2.95 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{77.45} & \cellcolor[rgb]{0.863,0.942,0.561} 2.64 & \cellcolor[rgb]{0.710,0.876,0.454} 79.91 & \cellcolor[rgb]{0.933,0.972,0.657} \underline{1.37} & \cellcolor[rgb]{0.898,0.957,0.609} 89.06 & \cellcolor[rgb]{0.663,0.856,0.423} \underline{13.33} & \cellcolor[rgb]{0.671,0.859,0.428} 35.30 & \cellcolor[rgb]{0.974,0.989,0.713} 10.48 & \cellcolor[rgb]{0.686,0.866,0.439} 42.52 & \cellcolor[rgb]{0.999,0.983,0.721} 4.05 & \cellcolor[rgb]{0.843,0.934,0.540} 74.54 & \cellcolor[rgb]{0.991,0.677,0.378} 20.14 & \cellcolor[rgb]{0.994,0.755,0.442} 26.37 & \cellcolor[rgb]{0.718,0.880,0.459} \underline{2.48} & \cellcolor[rgb]{0.733,0.887,0.469} \underline{73.90} & \cellcolor[rgb]{0.974,0.989,0.713} 6.43 & \cellcolor[rgb]{0.710,0.876,0.454} 63.88 & \cellcolor[rgb]{0.927,0.969,0.649} 4.20 \\
MoGe2 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{2.88} & \cellcolor[rgb]{0.655,0.853,0.418} \underline{74.98} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{3.74} & \cellcolor[rgb]{0.749,0.893,0.479} 64.71 & \cellcolor[rgb]{0.663,0.856,0.423} \underline{2.80} & \cellcolor[rgb]{0.820,0.924,0.525} 74.37 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{2.37} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{80.54} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{0.95} & \cellcolor[rgb]{0.655,0.853,0.418} \underline{94.36} & \cellcolor[rgb]{0.663,0.856,0.423} 13.34 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{35.51} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{8.30} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{43.08} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{3.12} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{76.85} & \cellcolor[rgb]{1.000,0.988,0.729} 15.55 & \cellcolor[rgb]{0.994,0.786,0.468} 27.90 & \cellcolor[rgb]{0.880,0.950,0.585} 2.72 & \cellcolor[rgb]{0.804,0.917,0.515} 72.88 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{5.58} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{64.52} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{2.50} \\
MapAnything$^{*}$ & \cellcolor[rgb]{0.993,0.748,0.435} 3.60 & \cellcolor[rgb]{0.994,0.771,0.455} 66.59 & \cellcolor[rgb]{0.995,0.802,0.481} 4.68 & \cellcolor[rgb]{0.994,0.755,0.442} 56.22 & \cellcolor[rgb]{0.995,0.848,0.519} 4.03 & \cellcolor[rgb]{0.993,0.725,0.416} 63.66 & \cellcolor[rgb]{0.992,0.694,0.390} 3.35 & \cellcolor[rgb]{0.993,0.717,0.409} 72.97 & \cellcolor[rgb]{0.962,0.984,0.697} 1.43 & \cellcolor[rgb]{0.956,0.982,0.689} 87.41 & \cellcolor[rgb]{0.996,0.878,0.545} 16.40 & \cellcolor[rgb]{0.997,0.912,0.601} 30.22 & \cellcolor[rgb]{0.995,0.848,0.519} 12.03 & \cellcolor[rgb]{0.995,0.848,0.519} 32.87 & \cellcolor[rgb]{0.996,0.871,0.539} 4.43 & \cellcolor[rgb]{0.999,0.955,0.673} 71.17 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{10.46} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{60.16} & \cellcolor[rgb]{0.994,0.763,0.448} 3.39 & \cellcolor[rgb]{0.994,0.763,0.448} 64.64 & \cellcolor[rgb]{0.956,0.982,0.689} 6.38 & \cellcolor[rgb]{0.974,0.989,0.713} 60.59 & \cellcolor[rgb]{0.996,0.863,0.532} 5.95 \\
UniDepthV2$^{*}$ & \cellcolor[rgb]{0.686,0.866,0.439} \underline{2.92} & \cellcolor[rgb]{0.718,0.880,0.459} 74.23 & \cellcolor[rgb]{0.741,0.890,0.474} 3.87 & \cellcolor[rgb]{0.655,0.853,0.418} \underline{65.89} & \cellcolor[rgb]{0.733,0.887,0.469} 2.94 & \cellcolor[rgb]{0.671,0.859,0.428} \underline{77.13} & \cellcolor[rgb]{0.812,0.920,0.520} 2.58 & \cellcolor[rgb]{0.663,0.856,0.423} \underline{80.42} & \cellcolor[rgb]{0.991,0.996,0.737} 1.48 & \cellcolor[rgb]{0.950,0.979,0.681} 87.60 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{13.27} & \cellcolor[rgb]{0.646,0.849,0.415} \underline{35.49} & \cellcolor[rgb]{0.974,0.989,0.713} \underline{10.45} & \cellcolor[rgb]{0.678,0.863,0.433} \underline{42.56} & \cellcolor[rgb]{0.997,0.999,0.745} 3.97 & \cellcolor[rgb]{0.733,0.887,0.469} 75.86 & \cellcolor[rgb]{0.992,0.686,0.384} 20.12 & \cellcolor[rgb]{0.994,0.786,0.468} 27.84 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{2.39} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{75.10} & \cellcolor[rgb]{0.962,0.984,0.697} 6.40 & \cellcolor[rgb]{0.678,0.863,0.433} \underline{64.21} & \cellcolor[rgb]{0.869,0.945,0.569} 3.75 \\
MoGe2$^{*}$ & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{2.88} & \cellcolor[rgb]{0.655,0.853,0.418} \underline{74.98} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{3.74} & \cellcolor[rgb]{0.749,0.893,0.479} 64.71 & \cellcolor[rgb]{0.663,0.856,0.423} \underline{2.80} & \cellcolor[rgb]{0.820,0.924,0.525} 74.37 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{2.37} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{80.54} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{0.95} & \cellcolor[rgb]{0.655,0.853,0.418} \underline{94.36} & \cellcolor[rgb]{0.663,0.856,0.423} 13.34 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{35.51} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{8.30} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{43.08} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{3.12} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{76.85} & \cellcolor[rgb]{1.000,0.988,0.729} 15.55 & \cellcolor[rgb]{0.994,0.794,0.474} 27.91 & \cellcolor[rgb]{0.880,0.950,0.585} 2.72 & \cellcolor[rgb]{0.804,0.917,0.515} 72.88 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{5.58} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{64.52} & \cellcolor[rgb]{0.671,0.859,0.428} \underline{2.60} \\
Ours$^{*}$ & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{2.88} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{75.01} & \cellcolor[rgb]{0.710,0.876,0.454} \underline{3.82} & \cellcolor[rgb]{0.788,0.910,0.504} 64.12 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{2.77} & \cellcolor[rgb]{0.812,0.920,0.520} 74.51 & \cellcolor[rgb]{0.710,0.876,0.454} \underline{2.44} & \cellcolor[rgb]{0.702,0.873,0.449} 80.02 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{0.95} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{94.54} & \cellcolor[rgb]{0.827,0.927,0.530} 14.19 & \cellcolor[rgb]{0.765,0.900,0.489} 34.42 & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{8.30} & \cellcolor[rgb]{0.646,0.849,0.415} \textbf{43.08} & \cellcolor[rgb]{0.757,0.897,0.484} \underline{3.35} & \cellcolor[rgb]{0.733,0.887,0.469} \underline{75.87} & \cellcolor[rgb]{0.997,0.907,0.593} 17.11 & \cellcolor[rgb]{0.995,0.809,0.487} 28.90 & \cellcolor[rgb]{0.974,0.989,0.713} 2.90 & \cellcolor[rgb]{0.921,0.967,0.641} 70.83 & \cellcolor[rgb]{0.773,0.903,0.494} \underline{5.87} & \cellcolor[rgb]{0.686,0.866,0.439} 64.13 & \cellcolor[rgb]{0.765,0.900,0.489} 3.15 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|cc|cc|cc|cc|cc|cc|cc|ccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c|}{7-Scenes} & \multicolumn{2}{c|}{ScanNet} & \multicolumn{2}{c|}{ETH3D} & \multicolumn{2}{c|}{KITTI} & \multicolumn{2}{c|}{Metropolis} & \multicolumn{2}{c|}{DIODE} & \multicolumn{2}{c|}{HAMMER} & \multicolumn{3}{c}{Avg.} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}\cmidrule(lr){16-18}
 & Rel$\downarrow$ & $\delta^{1.03}\!\uparrow$ & Rel$\downarrow$ & $\delta^{1.03}\!\uparrow$ & Rel$\downarrow$ & $\delta^{1.03}\!\uparrow$ & Rel$\downarrow$ & $\delta^{1.03}\!\uparrow$ & Rel$\downarrow$ & $\delta^{1.03}\!\uparrow$ & Rel$\downarrow$ & $\delta^{1.03}\!\uparrow$ & Rel$\downarrow$ & $\delta^{1.03}\!\uparrow$ & Rel$\downarrow$ & $\delta^{1.03}\!\uparrow$ & Rk.$\downarrow$ \\
\midrule
\multicolumn{18}{c}{\textit{Point map (scale-invariant)}} \\
\midrule
UniDepthV2 & \cellcolor[rgb]{0.765,0.900,0.489} 7.00 & \cellcolor[rgb]{0.863,0.942,0.561} 39.99 & \cellcolor[rgb]{0.718,0.880,0.459} 4.14 & \cellcolor[rgb]{0.757,0.897,0.484} 60.60 & \cellcolor[rgb]{0.851,0.937,0.545} 8.02 & \cellcolor[rgb]{0.996,0.855,0.526} 21.58 & \cellcolor[rgb]{0.617,0.836,0.412} 5.41 & \cellcolor[rgb]{0.886,0.952,0.593} 40.66 & \cellcolor[rgb]{0.983,0.617,0.350} 37.77 & \cellcolor[rgb]{0.983,0.617,0.350} 0.31 & \cellcolor[rgb]{0.996,0.888,0.561} 12.29 & \cellcolor[rgb]{0.983,0.617,0.350} 7.87 & \cellcolor[rgb]{0.686,0.866,0.439} 4.04 & \cellcolor[rgb]{0.804,0.917,0.515} 53.37 & \cellcolor[rgb]{0.968,0.986,0.705} 11.24 & \cellcolor[rgb]{0.998,0.940,0.649} 32.05 & \cellcolor[rgb]{0.995,0.840,0.513} 6.00 \\
MoGe2 & \cellcolor[rgb]{0.983,0.617,0.350} 10.28 & \cellcolor[rgb]{0.983,0.617,0.350} 6.80 & \cellcolor[rgb]{0.983,0.617,0.350} 6.73 & \cellcolor[rgb]{0.998,0.936,0.641} 38.30 & \cellcolor[rgb]{0.741,0.890,0.474} 6.05 & \cellcolor[rgb]{0.998,0.950,0.665} 33.97 & \cellcolor[rgb]{0.686,0.866,0.439} 8.25 & \cellcolor[rgb]{0.993,0.740,0.429} 9.17 & \cellcolor[rgb]{0.725,0.883,0.464} 17.50 & \cellcolor[rgb]{0.995,0.840,0.513} 7.84 & \cellcolor[rgb]{0.869,0.945,0.569} 8.47 & \cellcolor[rgb]{0.998,0.926,0.625} 29.41 & \cellcolor[rgb]{0.997,0.921,0.617} 9.99 & \cellcolor[rgb]{0.989,0.657,0.369} 4.91 & \cellcolor[rgb]{0.869,0.945,0.569} 9.61 & \cellcolor[rgb]{0.991,0.677,0.378} 18.63 & \cellcolor[rgb]{0.991,0.677,0.378} 6.93 \\
VGGT & \cellcolor[rgb]{0.999,0.964,0.689} 8.55 & \cellcolor[rgb]{0.994,0.794,0.474} 15.28 & \cellcolor[rgb]{0.671,0.859,0.428} 3.98 & \cellcolor[rgb]{0.974,0.989,0.713} 46.24 & \cellcolor[rgb]{0.983,0.617,0.350} 19.35 & \cellcolor[rgb]{0.983,0.617,0.350} 2.44 & \cellcolor[rgb]{0.983,0.617,0.350} 45.26 & \cellcolor[rgb]{0.986,0.637,0.360} 3.00 & \cellcolor[rgb]{0.617,0.836,0.412} \underline{14.75} & \cellcolor[rgb]{0.812,0.920,0.520} 24.31 & \cellcolor[rgb]{0.983,0.617,0.350} 15.04 & \cellcolor[rgb]{0.995,0.832,0.506} 21.06 & \cellcolor[rgb]{0.983,0.617,0.350} 13.81 & \cellcolor[rgb]{0.983,0.617,0.350} 2.27 & \cellcolor[rgb]{0.983,0.617,0.350} 17.25 & \cellcolor[rgb]{0.983,0.617,0.350} 16.37 & \cellcolor[rgb]{0.986,0.637,0.360} 7.14 \\
MapAnything & \cellcolor[rgb]{1.000,0.998,0.745} 8.30 & \cellcolor[rgb]{0.993,0.725,0.416} 11.85 & \cellcolor[rgb]{0.993,0.740,0.429} 6.35 & \cellcolor[rgb]{0.983,0.617,0.350} 18.69 & \cellcolor[rgb]{0.993,0.748,0.435} 17.33 & \cellcolor[rgb]{0.998,0.931,0.633} 31.28 & \cellcolor[rgb]{0.733,0.887,0.469} 10.50 & \cellcolor[rgb]{0.991,0.677,0.378} 5.06 & \cellcolor[rgb]{0.765,0.900,0.489} 18.50 & \cellcolor[rgb]{0.997,0.907,0.593} 10.66 & \cellcolor[rgb]{0.812,0.920,0.520} 7.85 & \cellcolor[rgb]{0.997,0.999,0.745} 37.52 & \cellcolor[rgb]{0.997,0.912,0.601} 10.18 & \cellcolor[rgb]{0.989,0.657,0.369} 4.71 & \cellcolor[rgb]{0.974,0.989,0.713} 11.29 & \cellcolor[rgb]{0.986,0.637,0.360} 17.11 & \cellcolor[rgb]{0.983,0.617,0.350} 7.21 \\
DA3-Nested & \cellcolor[rgb]{0.710,0.876,0.454} 6.78 & \cellcolor[rgb]{0.921,0.967,0.641} 35.88 & \cellcolor[rgb]{0.646,0.849,0.415} \underline{3.89} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{69.49} & \cellcolor[rgb]{0.655,0.853,0.418} 4.62 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{79.11} & \cellcolor[rgb]{0.820,0.924,0.525} 14.29 & \cellcolor[rgb]{0.983,0.617,0.350} 2.07 & \cellcolor[rgb]{0.998,0.936,0.641} 28.78 & \cellcolor[rgb]{0.983,0.617,0.350} 0.46 & \cellcolor[rgb]{0.804,0.917,0.515} 7.74 & \cellcolor[rgb]{0.626,0.840,0.413} 64.64 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{3.02} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{68.65} & \cellcolor[rgb]{0.886,0.952,0.593} 9.87 & \cellcolor[rgb]{0.843,0.934,0.540} 45.76 & \cellcolor[rgb]{0.950,0.979,0.681} 4.29 \\
UniDepthV2$^{*}$ & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{6.27} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{54.21} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{3.74} & \cellcolor[rgb]{0.597,0.827,0.410} \underline{69.00} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{3.60} & \cellcolor[rgb]{0.749,0.893,0.479} \underline{66.67} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{4.45} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{59.51} & \cellcolor[rgb]{0.999,0.959,0.681} 27.65 & \cellcolor[rgb]{0.985,0.994,0.729} 16.87 & \cellcolor[rgb]{0.636,0.845,0.414} \underline{6.08} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{66.67} & \cellcolor[rgb]{0.636,0.845,0.414} \underline{3.51} & \cellcolor[rgb]{0.678,0.863,0.433} \underline{63.02} & \cellcolor[rgb]{0.733,0.887,0.469} 7.90 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{56.56} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{2.07} \\
MoGe2$^{*}$ & \cellcolor[rgb]{0.646,0.849,0.415} 6.49 & \cellcolor[rgb]{0.655,0.853,0.418} 51.11 & \cellcolor[rgb]{1.000,0.993,0.737} 5.27 & \cellcolor[rgb]{0.741,0.890,0.474} 61.44 & \cellcolor[rgb]{0.597,0.827,0.410} \underline{3.70} & \cellcolor[rgb]{0.788,0.910,0.504} 62.89 & \cellcolor[rgb]{0.678,0.863,0.433} 8.16 & \cellcolor[rgb]{1.000,0.988,0.729} 29.48 & \cellcolor[rgb]{0.646,0.849,0.415} 15.32 & \cellcolor[rgb]{0.607,0.832,0.411} \underline{31.24} & \cellcolor[rgb]{0.646,0.849,0.415} 6.14 & \cellcolor[rgb]{0.636,0.845,0.414} 63.92 & \cellcolor[rgb]{0.694,0.870,0.444} 4.11 & \cellcolor[rgb]{0.773,0.903,0.494} 55.87 & \cellcolor[rgb]{0.663,0.856,0.423} \underline{7.03} & \cellcolor[rgb]{0.725,0.883,0.464} 50.85 & \cellcolor[rgb]{0.898,0.957,0.609} 3.86 \\
MapAnything$^{*}$ & \cellcolor[rgb]{0.710,0.876,0.454} 6.78 & \cellcolor[rgb]{0.944,0.977,0.673} 34.29 & \cellcolor[rgb]{0.939,0.974,0.665} 4.96 & \cellcolor[rgb]{0.998,0.936,0.641} 38.01 & \cellcolor[rgb]{0.996,0.878,0.545} 15.00 & \cellcolor[rgb]{0.933,0.972,0.657} 48.39 & \cellcolor[rgb]{0.617,0.836,0.412} 5.48 & \cellcolor[rgb]{0.773,0.903,0.494} 48.72 & \cellcolor[rgb]{0.678,0.863,0.433} 16.25 & \cellcolor[rgb]{0.678,0.863,0.433} 29.03 & \cellcolor[rgb]{0.678,0.863,0.433} 6.43 & \cellcolor[rgb]{0.663,0.856,0.423} 62.40 & \cellcolor[rgb]{0.804,0.917,0.515} 5.50 & \cellcolor[rgb]{0.996,0.888,0.561} 21.65 & \cellcolor[rgb]{0.796,0.914,0.510} 8.63 & \cellcolor[rgb]{0.933,0.972,0.657} 40.36 & \cellcolor[rgb]{0.999,0.955,0.673} 5.07 \\
Ours$^{*}$ & \cellcolor[rgb]{0.626,0.840,0.413} \underline{6.41} & \cellcolor[rgb]{0.607,0.832,0.411} \underline{53.14} & \cellcolor[rgb]{0.968,0.986,0.705} 5.10 & \cellcolor[rgb]{0.725,0.883,0.464} 62.33 & \cellcolor[rgb]{0.597,0.827,0.410} \underline{3.70} & \cellcolor[rgb]{0.788,0.910,0.504} 62.90 & \cellcolor[rgb]{0.597,0.827,0.410} \underline{4.78} & \cellcolor[rgb]{0.655,0.853,0.418} \underline{55.89} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{14.10} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{31.87} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{5.63} & \cellcolor[rgb]{0.597,0.827,0.410} \underline{66.25} & \cellcolor[rgb]{0.678,0.863,0.433} 3.96 & \cellcolor[rgb]{0.765,0.900,0.489} 56.63 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{6.24} & \cellcolor[rgb]{0.617,0.836,0.412} \underline{55.57} & \cellcolor[rgb]{0.663,0.856,0.423} \underline{2.43} \\
\midrule
\multicolumn{18}{c}{\textit{Point map (affine-invariant)}} \\
\midrule
UniDepthV2 & \cellcolor[rgb]{0.741,0.890,0.474} 6.20 & \cellcolor[rgb]{0.626,0.840,0.413} \underline{55.39} & \cellcolor[rgb]{0.607,0.832,0.411} \underline{3.35} & \cellcolor[rgb]{0.686,0.866,0.439} 71.89 & \cellcolor[rgb]{0.710,0.876,0.454} 4.26 & \cellcolor[rgb]{0.886,0.952,0.593} 57.90 & \cellcolor[rgb]{0.636,0.845,0.414} 4.80 & \cellcolor[rgb]{0.757,0.897,0.484} 52.73 & \cellcolor[rgb]{0.983,0.617,0.350} 36.26 & \cellcolor[rgb]{0.983,0.617,0.350} 1.60 & \cellcolor[rgb]{0.996,0.863,0.532} 7.87 & \cellcolor[rgb]{0.995,0.840,0.513} 44.80 & \cellcolor[rgb]{0.646,0.849,0.415} 3.31 & \cellcolor[rgb]{0.741,0.890,0.474} 63.42 & \cellcolor[rgb]{0.995,0.848,0.519} 9.44 & \cellcolor[rgb]{0.851,0.937,0.545} 49.68 & \cellcolor[rgb]{0.997,0.999,0.745} 5.00 \\
MoGe2 & \cellcolor[rgb]{0.944,0.977,0.673} 6.63 & \cellcolor[rgb]{0.869,0.945,0.569} 49.26 & \cellcolor[rgb]{0.983,0.617,0.350} 5.14 & \cellcolor[rgb]{0.994,0.755,0.442} 60.73 & \cellcolor[rgb]{0.646,0.849,0.415} 3.62 & \cellcolor[rgb]{0.843,0.934,0.540} 62.28 & \cellcolor[rgb]{0.757,0.897,0.484} 6.61 & \cellcolor[rgb]{0.999,0.969,0.697} 31.81 & \cellcolor[rgb]{0.773,0.903,0.494} 16.83 & \cellcolor[rgb]{0.999,0.969,0.697} 15.03 & \cellcolor[rgb]{0.725,0.883,0.464} 5.31 & \cellcolor[rgb]{0.812,0.920,0.520} 60.20 & \cellcolor[rgb]{0.733,0.887,0.469} 4.17 & \cellcolor[rgb]{0.874,0.947,0.577} 52.72 & \cellcolor[rgb]{0.788,0.910,0.504} 6.90 & \cellcolor[rgb]{0.898,0.957,0.609} 47.43 & \cellcolor[rgb]{0.996,0.888,0.561} 6.00 \\
VGGT & \cellcolor[rgb]{0.983,0.617,0.350} 7.58 & \cellcolor[rgb]{0.983,0.617,0.350} 33.34 & \cellcolor[rgb]{0.617,0.836,0.412} 3.37 & \cellcolor[rgb]{0.993,0.709,0.403} 59.94 & \cellcolor[rgb]{0.983,0.617,0.350} 11.75 & \cellcolor[rgb]{0.983,0.617,0.350} 14.46 & \cellcolor[rgb]{0.983,0.617,0.350} 17.61 & \cellcolor[rgb]{0.983,0.617,0.350} 7.61 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{12.14} & \cellcolor[rgb]{0.646,0.849,0.415} 30.11 & \cellcolor[rgb]{0.983,0.617,0.350} 9.01 & \cellcolor[rgb]{0.983,0.617,0.350} 38.01 & \cellcolor[rgb]{0.983,0.617,0.350} 12.44 & \cellcolor[rgb]{0.983,0.617,0.350} 5.93 & \cellcolor[rgb]{0.983,0.617,0.350} 10.56 & \cellcolor[rgb]{0.983,0.617,0.350} 27.06 & \cellcolor[rgb]{0.983,0.617,0.350} 7.50 \\
MapAnything & \cellcolor[rgb]{0.694,0.870,0.444} 6.12 & \cellcolor[rgb]{0.874,0.947,0.577} 49.07 & \cellcolor[rgb]{0.915,0.964,0.633} 3.99 & \cellcolor[rgb]{0.983,0.617,0.350} 58.69 & \cellcolor[rgb]{0.992,0.686,0.384} 11.21 & \cellcolor[rgb]{0.999,0.969,0.697} 43.60 & \cellcolor[rgb]{0.886,0.952,0.593} 8.68 & \cellcolor[rgb]{0.995,0.825,0.500} 19.32 & \cellcolor[rgb]{0.773,0.903,0.494} 16.85 & \cellcolor[rgb]{0.968,0.986,0.705} 18.07 & \cellcolor[rgb]{0.904,0.959,0.617} 6.23 & \cellcolor[rgb]{0.886,0.952,0.593} 57.40 & \cellcolor[rgb]{0.733,0.887,0.469} 4.26 & \cellcolor[rgb]{0.898,0.957,0.609} 50.24 & \cellcolor[rgb]{0.991,0.996,0.737} 8.19 & \cellcolor[rgb]{1.000,0.993,0.737} 42.34 & \cellcolor[rgb]{0.993,0.732,0.422} 6.93 \\
DA3-Nested & \cellcolor[rgb]{0.607,0.832,0.411} \underline{5.98} & \cellcolor[rgb]{0.686,0.866,0.439} 54.05 & \cellcolor[rgb]{0.671,0.859,0.428} 3.45 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{73.30} & \cellcolor[rgb]{0.702,0.873,0.449} 4.16 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{79.68} & \cellcolor[rgb]{1.000,0.998,0.745} 11.05 & \cellcolor[rgb]{0.994,0.763,0.448} 15.76 & \cellcolor[rgb]{0.998,0.926,0.625} 27.50 & \cellcolor[rgb]{0.990,0.667,0.373} 2.90 & \cellcolor[rgb]{0.991,0.996,0.737} 6.80 & \cellcolor[rgb]{0.671,0.859,0.428} 64.85 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{2.78} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{73.83} & \cellcolor[rgb]{0.998,0.931,0.633} 8.82 & \cellcolor[rgb]{0.780,0.907,0.499} 52.05 & \cellcolor[rgb]{0.915,0.964,0.633} 4.36 \\
UniDepthV2$^{*}$ & \cellcolor[rgb]{0.686,0.866,0.439} 6.10 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{56.25} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{3.32} & \cellcolor[rgb]{0.663,0.856,0.423} \underline{72.21} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{3.19} & \cellcolor[rgb]{0.749,0.893,0.479} \underline{68.92} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{4.26} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{62.29} & \cellcolor[rgb]{0.998,0.936,0.641} 27.00 & \cellcolor[rgb]{0.998,0.950,0.665} 13.85 & \cellcolor[rgb]{0.749,0.893,0.479} 5.43 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{67.11} & \cellcolor[rgb]{0.617,0.836,0.412} \underline{3.07} & \cellcolor[rgb]{0.686,0.866,0.439} \underline{67.52} & \cellcolor[rgb]{0.886,0.952,0.593} 7.48 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{58.31} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{2.50} \\
MoGe2$^{*}$ & \cellcolor[rgb]{0.863,0.942,0.561} 6.43 & \cellcolor[rgb]{0.765,0.900,0.489} 52.09 & \cellcolor[rgb]{0.990,0.667,0.373} 5.05 & \cellcolor[rgb]{0.994,0.794,0.474} 61.38 & \cellcolor[rgb]{0.636,0.845,0.414} \underline{3.54} & \cellcolor[rgb]{0.835,0.930,0.535} 62.52 & \cellcolor[rgb]{0.765,0.900,0.489} 6.68 & \cellcolor[rgb]{0.998,0.950,0.665} 30.05 & \cellcolor[rgb]{0.710,0.876,0.454} 15.06 & \cellcolor[rgb]{0.617,0.836,0.412} \underline{30.93} & \cellcolor[rgb]{0.671,0.859,0.428} \underline{5.04} & \cellcolor[rgb]{0.718,0.880,0.459} 63.32 & \cellcolor[rgb]{0.710,0.876,0.454} 3.96 & \cellcolor[rgb]{0.827,0.927,0.530} 56.39 & \cellcolor[rgb]{0.718,0.880,0.459} \underline{6.54} & \cellcolor[rgb]{0.812,0.920,0.520} 50.95 & \cellcolor[rgb]{0.991,0.996,0.737} 4.93 \\
MapAnything$^{*}$ & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{5.94} & \cellcolor[rgb]{0.749,0.893,0.479} 52.37 & \cellcolor[rgb]{0.741,0.890,0.474} 3.60 & \cellcolor[rgb]{0.997,0.999,0.745} 66.00 & \cellcolor[rgb]{0.993,0.709,0.403} 11.00 & \cellcolor[rgb]{1.000,0.998,0.745} 47.03 & \cellcolor[rgb]{0.655,0.853,0.418} 5.07 & \cellcolor[rgb]{0.773,0.903,0.494} 51.97 & \cellcolor[rgb]{0.725,0.883,0.464} 15.55 & \cellcolor[rgb]{0.671,0.859,0.428} 29.33 & \cellcolor[rgb]{0.827,0.927,0.530} 5.80 & \cellcolor[rgb]{0.725,0.883,0.464} 63.04 & \cellcolor[rgb]{0.655,0.853,0.418} 3.39 & \cellcolor[rgb]{0.780,0.907,0.499} 60.40 & \cellcolor[rgb]{0.843,0.934,0.540} 7.19 & \cellcolor[rgb]{0.757,0.897,0.484} 52.87 & \cellcolor[rgb]{0.933,0.972,0.657} 4.50 \\
Ours$^{*}$ & \cellcolor[rgb]{0.827,0.927,0.530} 6.36 & \cellcolor[rgb]{0.686,0.866,0.439} 54.06 & \cellcolor[rgb]{0.994,0.755,0.442} 4.88 & \cellcolor[rgb]{0.995,0.848,0.519} 62.24 & \cellcolor[rgb]{0.636,0.845,0.414} \underline{3.54} & \cellcolor[rgb]{0.835,0.930,0.535} 62.56 & \cellcolor[rgb]{0.597,0.827,0.410} \underline{4.41} & \cellcolor[rgb]{0.663,0.856,0.423} \underline{58.59} & \cellcolor[rgb]{0.663,0.856,0.423} \underline{13.87} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{31.61} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{4.72} & \cellcolor[rgb]{0.617,0.836,0.412} \underline{66.20} & \cellcolor[rgb]{0.694,0.870,0.444} 3.81 & \cellcolor[rgb]{0.820,0.924,0.525} 57.26 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{5.94} & \cellcolor[rgb]{0.663,0.856,0.423} \underline{56.08} & \cellcolor[rgb]{0.741,0.890,0.474} \underline{3.29} \\
\midrule
\multicolumn{18}{c}{\textit{Depth (scale-invariant)}} \\
\midrule
DA3 & \cellcolor[rgb]{0.985,0.627,0.355} 6.82 & \cellcolor[rgb]{0.788,0.910,0.504} 48.89 & \cellcolor[rgb]{0.998,0.931,0.633} 4.25 & \cellcolor[rgb]{0.780,0.907,0.499} 62.38 & \cellcolor[rgb]{0.780,0.907,0.499} 5.47 & \cellcolor[rgb]{0.991,0.996,0.737} 55.89 & \cellcolor[rgb]{0.939,0.974,0.665} 5.76 & \cellcolor[rgb]{0.956,0.982,0.689} 46.90 & \cellcolor[rgb]{0.997,0.917,0.609} 21.81 & \cellcolor[rgb]{0.999,0.969,0.697} 25.82 & \cellcolor[rgb]{0.993,0.748,0.435} 7.37 & \cellcolor[rgb]{0.927,0.969,0.649} 49.68 & \cellcolor[rgb]{0.780,0.907,0.499} 3.92 & \cellcolor[rgb]{0.857,0.940,0.553} 54.92 & \cellcolor[rgb]{0.993,0.748,0.435} 7.92 & \cellcolor[rgb]{0.843,0.934,0.540} 49.21 & \cellcolor[rgb]{0.998,0.945,0.657} 7.86 \\
UniDepthV2 & \cellcolor[rgb]{0.898,0.957,0.609} 6.16 & \cellcolor[rgb]{0.663,0.856,0.423} 54.83 & \cellcolor[rgb]{0.921,0.967,0.641} 3.57 & \cellcolor[rgb]{0.678,0.863,0.433} 69.70 & \cellcolor[rgb]{0.617,0.836,0.412} 3.42 & \cellcolor[rgb]{0.796,0.914,0.510} 68.82 & \cellcolor[rgb]{0.646,0.849,0.415} \underline{4.38} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{60.22} & \cellcolor[rgb]{0.983,0.617,0.350} 28.57 & \cellcolor[rgb]{0.999,0.955,0.673} 24.40 & \cellcolor[rgb]{0.892,0.954,0.601} 6.31 & \cellcolor[rgb]{0.694,0.870,0.444} 62.02 & \cellcolor[rgb]{0.702,0.873,0.449} 3.31 & \cellcolor[rgb]{0.725,0.883,0.464} 64.04 & \cellcolor[rgb]{0.993,0.725,0.416} 7.96 & \cellcolor[rgb]{0.663,0.856,0.423} 57.72 & \cellcolor[rgb]{0.733,0.887,0.469} 4.50 \\
MoGe2 & \cellcolor[rgb]{0.983,0.617,0.350} 6.83 & \cellcolor[rgb]{0.725,0.883,0.464} 51.72 & \cellcolor[rgb]{0.987,0.647,0.364} 5.20 & \cellcolor[rgb]{0.820,0.924,0.525} 59.99 & \cellcolor[rgb]{0.607,0.832,0.411} \underline{3.39} & \cellcolor[rgb]{0.843,0.934,0.540} 66.62 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{4.18} & \cellcolor[rgb]{0.587,0.823,0.409} \underline{60.16} & \cellcolor[rgb]{0.874,0.947,0.577} 15.25 & \cellcolor[rgb]{0.962,0.984,0.697} \underline{31.81} & \cellcolor[rgb]{0.587,0.823,0.409} \underline{5.64} & \cellcolor[rgb]{0.686,0.866,0.439} 62.56 & \cellcolor[rgb]{0.773,0.903,0.494} 3.89 & \cellcolor[rgb]{0.843,0.934,0.540} 56.18 & \cellcolor[rgb]{0.646,0.849,0.415} \underline{6.34} & \cellcolor[rgb]{0.710,0.876,0.454} 55.58 & \cellcolor[rgb]{0.788,0.910,0.504} 4.93 \\
VGGT & \cellcolor[rgb]{0.989,0.657,0.369} 6.79 & \cellcolor[rgb]{0.820,0.924,0.525} 47.35 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{2.53} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{75.32} & \cellcolor[rgb]{0.909,0.962,0.625} 7.47 & \cellcolor[rgb]{0.998,0.950,0.665} 50.43 & \cellcolor[rgb]{0.997,0.917,0.609} 6.73 & \cellcolor[rgb]{0.997,0.921,0.617} 40.67 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{9.16} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{54.58} & \cellcolor[rgb]{0.995,0.832,0.506} 7.18 & \cellcolor[rgb]{0.843,0.934,0.540} 55.17 & \cellcolor[rgb]{0.983,0.617,0.350} 9.45 & \cellcolor[rgb]{0.996,0.855,0.526} 26.33 & \cellcolor[rgb]{0.944,0.977,0.673} 7.04 & \cellcolor[rgb]{0.827,0.927,0.530} 49.98 & \cellcolor[rgb]{0.956,0.982,0.689} 6.64 \\
MapAnything & \cellcolor[rgb]{0.702,0.873,0.449} 5.92 & \cellcolor[rgb]{0.663,0.856,0.423} 54.83 & \cellcolor[rgb]{0.997,0.999,0.745} 3.88 & \cellcolor[rgb]{0.780,0.907,0.499} 62.44 & \cellcolor[rgb]{0.989,0.657,0.369} 14.50 & \cellcolor[rgb]{0.998,0.940,0.649} 49.65 & \cellcolor[rgb]{0.851,0.937,0.545} 5.28 & \cellcolor[rgb]{0.863,0.942,0.561} 51.16 & \cellcolor[rgb]{0.933,0.972,0.657} 16.92 & \cellcolor[rgb]{0.997,0.999,0.745} 29.11 & \cellcolor[rgb]{0.886,0.952,0.593} 6.30 & \cellcolor[rgb]{0.710,0.876,0.454} 61.43 & \cellcolor[rgb]{0.835,0.930,0.535} 4.36 & \cellcolor[rgb]{0.898,0.957,0.609} 51.42 & \cellcolor[rgb]{0.983,0.617,0.350} 8.17 & \cellcolor[rgb]{0.796,0.914,0.510} 51.43 & \cellcolor[rgb]{0.962,0.984,0.697} 6.71 \\
DA3-Nested & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{5.80} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{58.03} & \cellcolor[rgb]{0.933,0.972,0.657} 3.62 & \cellcolor[rgb]{0.646,0.849,0.415} \underline{71.86} & \cellcolor[rgb]{0.702,0.873,0.449} 4.45 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{79.75} & \cellcolor[rgb]{0.869,0.945,0.569} 5.36 & \cellcolor[rgb]{0.869,0.945,0.569} 50.95 & \cellcolor[rgb]{0.997,0.898,0.577} 22.54 & \cellcolor[rgb]{0.999,0.969,0.697} 25.75 & \cellcolor[rgb]{0.983,0.617,0.350} 7.64 & \cellcolor[rgb]{0.636,0.845,0.414} 64.90 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{2.54} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{73.00} & \cellcolor[rgb]{0.998,0.936,0.641} 7.42 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{60.61} & \cellcolor[rgb]{0.710,0.876,0.454} \underline{4.29} \\
UniDepthV2$^{*}$ & \cellcolor[rgb]{0.874,0.947,0.577} 6.13 & \cellcolor[rgb]{0.655,0.853,0.418} \underline{55.48} & \cellcolor[rgb]{0.915,0.964,0.633} \underline{3.54} & \cellcolor[rgb]{0.671,0.859,0.428} 70.16 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{3.14} & \cellcolor[rgb]{0.780,0.907,0.499} \underline{69.76} & \cellcolor[rgb]{0.655,0.853,0.418} 4.41 & \cellcolor[rgb]{0.607,0.832,0.411} 59.67 & \cellcolor[rgb]{0.993,0.709,0.403} 26.84 & \cellcolor[rgb]{0.997,0.912,0.601} 20.33 & \cellcolor[rgb]{0.804,0.917,0.515} 6.08 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{66.66} & \cellcolor[rgb]{0.678,0.863,0.433} \underline{3.15} & \cellcolor[rgb]{0.694,0.870,0.444} \underline{66.17} & \cellcolor[rgb]{0.996,0.883,0.553} 7.61 & \cellcolor[rgb]{0.646,0.849,0.415} \underline{58.32} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{3.36} \\
MoGe2$^{*}$ & \cellcolor[rgb]{0.997,0.907,0.593} 6.49 & \cellcolor[rgb]{0.741,0.890,0.474} 51.08 & \cellcolor[rgb]{0.983,0.617,0.350} 5.27 & \cellcolor[rgb]{0.796,0.914,0.510} 61.58 & \cellcolor[rgb]{0.636,0.845,0.414} 3.66 & \cellcolor[rgb]{0.886,0.952,0.593} 63.29 & \cellcolor[rgb]{0.983,0.617,0.350} 8.08 & \cellcolor[rgb]{0.983,0.617,0.350} 29.78 & \cellcolor[rgb]{0.874,0.947,0.577} 15.32 & \cellcolor[rgb]{0.968,0.986,0.705} 31.20 & \cellcolor[rgb]{0.827,0.927,0.530} 6.13 & \cellcolor[rgb]{0.655,0.853,0.418} 63.98 & \cellcolor[rgb]{0.804,0.917,0.515} 4.11 & \cellcolor[rgb]{0.843,0.934,0.540} 55.84 & \cellcolor[rgb]{0.933,0.972,0.657} 7.01 & \cellcolor[rgb]{0.812,0.920,0.520} 50.96 & \cellcolor[rgb]{0.974,0.989,0.713} 6.79 \\
MapAnything$^{*}$ & \cellcolor[rgb]{0.646,0.849,0.415} \underline{5.85} & \cellcolor[rgb]{0.694,0.870,0.444} 53.52 & \cellcolor[rgb]{0.962,0.984,0.697} 3.74 & \cellcolor[rgb]{0.757,0.897,0.484} 64.42 & \cellcolor[rgb]{0.983,0.617,0.350} 14.87 & \cellcolor[rgb]{0.998,0.936,0.641} 49.43 & \cellcolor[rgb]{0.843,0.934,0.540} 5.23 & \cellcolor[rgb]{0.843,0.934,0.540} 52.07 & \cellcolor[rgb]{0.904,0.959,0.617} 16.14 & \cellcolor[rgb]{0.985,0.994,0.729} 29.97 & \cellcolor[rgb]{0.886,0.952,0.593} 6.29 & \cellcolor[rgb]{0.671,0.859,0.428} 63.23 & \cellcolor[rgb]{0.710,0.876,0.454} 3.39 & \cellcolor[rgb]{0.773,0.903,0.494} 60.93 & \cellcolor[rgb]{0.993,0.740,0.429} 7.93 & \cellcolor[rgb]{0.757,0.897,0.484} 53.37 & \cellcolor[rgb]{0.843,0.934,0.540} 5.36 \\
Ours$^{*}$ & \cellcolor[rgb]{0.998,0.950,0.665} 6.41 & \cellcolor[rgb]{0.702,0.873,0.449} 53.12 & \cellcolor[rgb]{0.992,0.686,0.384} 5.09 & \cellcolor[rgb]{0.780,0.907,0.499} 62.47 & \cellcolor[rgb]{0.636,0.845,0.414} 3.67 & \cellcolor[rgb]{0.892,0.954,0.601} 63.24 & \cellcolor[rgb]{0.733,0.887,0.469} 4.76 & \cellcolor[rgb]{0.725,0.883,0.464} 55.93 & \cellcolor[rgb]{0.827,0.927,0.530} \underline{14.10} & \cellcolor[rgb]{0.962,0.984,0.697} 31.80 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{5.63} & \cellcolor[rgb]{0.597,0.827,0.410} \underline{66.25} & \cellcolor[rgb]{0.788,0.910,0.504} 3.96 & \cellcolor[rgb]{0.835,0.930,0.535} 56.64 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{6.23} & \cellcolor[rgb]{0.710,0.876,0.454} 55.63 & \cellcolor[rgb]{0.757,0.897,0.484} 4.64 \\
\midrule
\multicolumn{18}{c}{\textit{Depth (affine-invariant)}} \\
\midrule
DA3 & \cellcolor[rgb]{0.993,0.740,0.429} 6.38 & \cellcolor[rgb]{0.892,0.954,0.601} 53.23 & \cellcolor[rgb]{0.999,0.955,0.673} 3.36 & \cellcolor[rgb]{0.857,0.940,0.553} 69.98 & \cellcolor[rgb]{0.886,0.952,0.593} 4.40 & \cellcolor[rgb]{0.999,0.969,0.697} 64.05 & \cellcolor[rgb]{0.985,0.994,0.729} 4.94 & \cellcolor[rgb]{0.880,0.950,0.585} 56.85 & \cellcolor[rgb]{0.997,0.907,0.593} 21.69 & \cellcolor[rgb]{0.998,0.940,0.649} 25.33 & \cellcolor[rgb]{0.990,0.667,0.373} 5.33 & \cellcolor[rgb]{0.898,0.957,0.609} 65.82 & \cellcolor[rgb]{0.820,0.924,0.525} 3.33 & \cellcolor[rgb]{0.915,0.964,0.633} 64.41 & \cellcolor[rgb]{0.991,0.677,0.378} 7.06 & \cellcolor[rgb]{0.863,0.942,0.561} 57.10 & \cellcolor[rgb]{0.999,0.969,0.697} 7.86 \\
UniDepthV2 & \cellcolor[rgb]{0.915,0.964,0.633} 5.86 & \cellcolor[rgb]{0.710,0.876,0.454} 58.83 & \cellcolor[rgb]{0.835,0.930,0.535} 2.67 & \cellcolor[rgb]{0.663,0.856,0.423} 79.62 & \cellcolor[rgb]{0.607,0.832,0.411} 2.74 & \cellcolor[rgb]{0.765,0.900,0.489} \underline{76.35} & \cellcolor[rgb]{0.694,0.870,0.444} 4.07 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{64.33} & \cellcolor[rgb]{0.983,0.617,0.350} 27.98 & \cellcolor[rgb]{0.997,0.893,0.569} 20.99 & \cellcolor[rgb]{1.000,0.998,0.745} 4.42 & \cellcolor[rgb]{0.694,0.870,0.444} 72.99 & \cellcolor[rgb]{0.694,0.870,0.444} 2.42 & \cellcolor[rgb]{0.773,0.903,0.494} 74.61 & \cellcolor[rgb]{0.983,0.617,0.350} 7.17 & \cellcolor[rgb]{0.663,0.856,0.423} 63.96 & \cellcolor[rgb]{0.686,0.866,0.439} 4.71 \\
MoGe2 & \cellcolor[rgb]{0.980,0.991,0.721} 5.96 & \cellcolor[rgb]{0.694,0.870,0.444} 59.12 & \cellcolor[rgb]{0.983,0.617,0.350} 4.26 & \cellcolor[rgb]{0.886,0.952,0.593} 68.34 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{2.66} & \cellcolor[rgb]{0.820,0.924,0.525} 74.32 & \cellcolor[rgb]{0.597,0.827,0.410} \underline{3.85} & \cellcolor[rgb]{0.607,0.832,0.411} 63.85 & \cellcolor[rgb]{0.863,0.942,0.561} 14.72 & \cellcolor[rgb]{0.962,0.984,0.697} 33.71 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{3.40} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{76.00} & \cellcolor[rgb]{0.741,0.890,0.474} 2.78 & \cellcolor[rgb]{0.812,0.920,0.520} 71.99 & \cellcolor[rgb]{0.678,0.863,0.433} \underline{5.38} & \cellcolor[rgb]{0.663,0.856,0.423} 63.90 & \cellcolor[rgb]{0.686,0.866,0.439} 4.71 \\
VGGT & \cellcolor[rgb]{0.983,0.617,0.350} 6.50 & \cellcolor[rgb]{0.933,0.972,0.657} 51.69 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{2.11} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{82.47} & \cellcolor[rgb]{0.998,0.945,0.657} 5.78 & \cellcolor[rgb]{0.994,0.755,0.442} 54.18 & \cellcolor[rgb]{0.983,0.617,0.350} 6.14 & \cellcolor[rgb]{0.995,0.802,0.481} 45.77 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{9.04} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{56.00} & \cellcolor[rgb]{0.985,0.627,0.355} 5.42 & \cellcolor[rgb]{0.944,0.977,0.673} 64.01 & \cellcolor[rgb]{0.983,0.617,0.350} 8.18 & \cellcolor[rgb]{0.983,0.617,0.350} 30.20 & \cellcolor[rgb]{0.997,0.999,0.745} 6.17 & \cellcolor[rgb]{0.915,0.964,0.633} 54.90 & \cellcolor[rgb]{0.980,0.991,0.721} 7.29 \\
MapAnything & \cellcolor[rgb]{0.718,0.880,0.459} \underline{5.62} & \cellcolor[rgb]{0.725,0.883,0.464} 58.26 & \cellcolor[rgb]{0.956,0.982,0.689} 3.03 & \cellcolor[rgb]{0.812,0.920,0.520} 72.43 & \cellcolor[rgb]{0.986,0.637,0.360} 7.75 & \cellcolor[rgb]{0.994,0.794,0.474} 55.66 & \cellcolor[rgb]{0.980,0.991,0.721} 4.91 & \cellcolor[rgb]{0.991,0.996,0.737} 53.16 & \cellcolor[rgb]{0.886,0.952,0.593} 15.31 & \cellcolor[rgb]{0.985,0.994,0.729} 31.85 & \cellcolor[rgb]{0.996,0.871,0.539} 4.89 & \cellcolor[rgb]{0.749,0.893,0.479} 71.13 & \cellcolor[rgb]{0.741,0.890,0.474} 2.78 & \cellcolor[rgb]{0.827,0.927,0.530} 71.00 & \cellcolor[rgb]{0.999,0.959,0.681} 6.33 & \cellcolor[rgb]{0.804,0.917,0.515} 59.07 & \cellcolor[rgb]{0.939,0.974,0.665} 6.86 \\
DA3-Nested & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{5.49} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{61.83} & \cellcolor[rgb]{0.820,0.924,0.525} \underline{2.63} & \cellcolor[rgb]{0.636,0.845,0.414} \underline{80.46} & \cellcolor[rgb]{0.671,0.859,0.428} 3.05 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{82.39} & \cellcolor[rgb]{0.985,0.994,0.729} 4.93 & \cellcolor[rgb]{0.939,0.974,0.665} 54.85 & \cellcolor[rgb]{0.996,0.888,0.561} 22.35 & \cellcolor[rgb]{0.998,0.940,0.649} 25.19 & \cellcolor[rgb]{0.983,0.617,0.350} 5.43 & \cellcolor[rgb]{0.725,0.883,0.464} 72.06 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{1.77} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{85.05} & \cellcolor[rgb]{0.997,0.907,0.593} 6.52 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{65.97} & \cellcolor[rgb]{0.646,0.849,0.415} \underline{4.43} \\
UniDepthV2$^{*}$ & \cellcolor[rgb]{0.886,0.952,0.593} 5.82 & \cellcolor[rgb]{0.694,0.870,0.444} \underline{59.25} & \cellcolor[rgb]{0.827,0.927,0.530} 2.66 & \cellcolor[rgb]{0.655,0.853,0.418} 79.75 & \cellcolor[rgb]{0.587,0.823,0.409} 2.68 & \cellcolor[rgb]{0.773,0.903,0.494} 76.14 & \cellcolor[rgb]{0.694,0.870,0.444} 4.08 & \cellcolor[rgb]{0.587,0.823,0.409} \underline{64.21} & \cellcolor[rgb]{0.992,0.686,0.384} 26.75 & \cellcolor[rgb]{0.995,0.840,0.513} 17.35 & \cellcolor[rgb]{0.968,0.986,0.705} 4.31 & \cellcolor[rgb]{0.636,0.845,0.414} 74.63 & \cellcolor[rgb]{0.678,0.863,0.433} \underline{2.32} & \cellcolor[rgb]{0.749,0.893,0.479} \underline{76.18} & \cellcolor[rgb]{0.993,0.732,0.422} 6.94 & \cellcolor[rgb]{0.663,0.856,0.423} 63.93 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{4.07} \\
MoGe2$^{*}$ & \cellcolor[rgb]{0.980,0.991,0.721} 5.96 & \cellcolor[rgb]{0.694,0.870,0.444} 59.12 & \cellcolor[rgb]{0.983,0.617,0.350} 4.26 & \cellcolor[rgb]{0.886,0.952,0.593} 68.34 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{2.66} & \cellcolor[rgb]{0.820,0.924,0.525} 74.32 & \cellcolor[rgb]{0.597,0.827,0.410} \underline{3.85} & \cellcolor[rgb]{0.607,0.832,0.411} 63.85 & \cellcolor[rgb]{0.863,0.942,0.561} 14.72 & \cellcolor[rgb]{0.962,0.984,0.697} 33.71 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{3.40} & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{76.00} & \cellcolor[rgb]{0.741,0.890,0.474} 2.78 & \cellcolor[rgb]{0.812,0.920,0.520} 71.99 & \cellcolor[rgb]{0.678,0.863,0.433} \underline{5.38} & \cellcolor[rgb]{0.663,0.856,0.423} 63.90 & \cellcolor[rgb]{0.646,0.849,0.415} \underline{4.43} \\
MapAnything$^{*}$ & \cellcolor[rgb]{0.718,0.880,0.459} \underline{5.62} & \cellcolor[rgb]{0.741,0.890,0.474} 57.83 & \cellcolor[rgb]{0.921,0.967,0.641} 2.93 & \cellcolor[rgb]{0.780,0.907,0.499} 73.88 & \cellcolor[rgb]{0.983,0.617,0.350} 7.84 & \cellcolor[rgb]{0.994,0.786,0.468} 55.34 & \cellcolor[rgb]{0.956,0.982,0.689} 4.83 & \cellcolor[rgb]{0.944,0.977,0.673} 54.63 & \cellcolor[rgb]{0.874,0.947,0.577} 15.04 & \cellcolor[rgb]{0.980,0.991,0.721} 32.40 & \cellcolor[rgb]{0.995,0.832,0.506} 4.96 & \cellcolor[rgb]{0.749,0.893,0.479} 71.26 & \cellcolor[rgb]{0.718,0.880,0.459} 2.62 & \cellcolor[rgb]{0.796,0.914,0.510} 72.98 & \cellcolor[rgb]{0.999,0.979,0.713} 6.26 & \cellcolor[rgb]{0.788,0.910,0.504} 59.76 & \cellcolor[rgb]{0.863,0.942,0.561} 6.07 \\
Ours$^{*}$ & \cellcolor[rgb]{0.980,0.991,0.721} 5.97 & \cellcolor[rgb]{0.694,0.870,0.444} 59.13 & \cellcolor[rgb]{0.992,0.694,0.390} 4.11 & \cellcolor[rgb]{0.874,0.947,0.577} 69.11 & \cellcolor[rgb]{0.587,0.823,0.409} \underline{2.67} & \cellcolor[rgb]{0.827,0.927,0.530} 74.15 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{3.83} & \cellcolor[rgb]{0.597,0.827,0.410} 64.12 & \cellcolor[rgb]{0.820,0.924,0.525} \underline{13.58} & \cellcolor[rgb]{0.950,0.979,0.681} \underline{34.25} & \cellcolor[rgb]{0.597,0.827,0.410} \underline{3.42} & \cellcolor[rgb]{0.607,0.832,0.411} \underline{75.54} & \cellcolor[rgb]{0.741,0.890,0.474} 2.79 & \cellcolor[rgb]{0.820,0.924,0.525} 71.57 & \cellcolor[rgb]{0.587,0.823,0.409} \textbf{5.20} & \cellcolor[rgb]{0.663,0.856,0.423} \underline{63.98} & \cellcolor[rgb]{0.678,0.863,0.433} 4.64 \\
\bottomrule
\end{tabular}

==> figure/appendix_direct_point_optimization_viz.tex <==
% Author-supplied annotated comparison, using the updated vector PDF supplied on 2026-10-09.
% Columns: RGB | MoGe2* | Direct-10 (lr=3e-3) | Direct-10 (lr=3e-1) | Ours*.
% Each sample has metric-depth errors above polar-angle errors.
\centering
\includegraphics[width=\linewidth]{image/appendix_direct_point_optimization_viz_annotated.pdf}


==> figure/dataset_diversity.tex <==
\includegraphics[width=\linewidth]{image/dataset_diversity.pdf}


==> figure/exp_raymap_all.tex <==
% \includegraphics[width=\textwidth]{image/raymap_all.png}
\includegraphics[trim=1.1cm 17.cm 1cm 0.7cm,clip,width=\linewidth]{image/raymap.pdf}


==> figure/exp_viz.tex <==
% Qualitative sequence comparison figure.
% Image: exp_viz_final.png, 8 samples stacked vertically.
% Each sample is a 3-row x 6-column grid:
%   Columns: GT | Ours* | MoGe2* | UniDepthV2* | DA3-Nested | MapAnything*
%   Row 1: color-coded depth map (Spectral colormap, near -> far)
%   Row 2: input RGB (GT column) / metric depth error map (others, plasma, log-scaled, shared per-sample vmax)
%   Row 3: rendered point cloud (RGB-colored)
% Methods marked with * use ground-truth FoV (oracle / TTA-adapted with GT intrinsics).
\centering
% \includegraphics[trim=1cm 8.7cm 1cm 0.7cm,clip,width=\linewidth]{image/exp_viz_final.pdf}
\includegraphics[trim=1.6cm 15.2cm 1.9cm 0.7cm,clip,width=\linewidth]{image/exp_viz_final_short.pdf}



==> figure/gen_ray.tex <==
% Crop only blank margins; the updated ray diagram is page 1 (2026-10-09).
\centering
\includegraphics[page=1,trim=27bp 592bp 321.7bp 166bp,clip,width=\linewidth]{image/gen_ray.pdf}


==> figure/method.tex <==
% \includegraphics[width=\textwidth]{image/method.png}
% \includegraphics[trim=1.3cm 22.2cm 1.cm 2.cm,clip,width=\linewidth]{image/method.pdf}
\centering
\includegraphics[width=\linewidth]{image/method_cut.pdf}

==> figure/method_pipes.tex <==
% The updated author-supplied PDF (2026-10-09) contains this diagram on page 2.
\centering
\includegraphics[page=2,trim=38bp 585.5bp 39.7bp 76.2bp,clip,width=\linewidth]{image/method_pipes.pdf}

